Two-level preconditioning for Ridge Regression

Solving linear systems is often the computational bottleneck in real-life problems. Iterative solvers are the only option due to the complexity of direct algorithms or because the system matrix is not explicitly known. Here, we develop a two-level preconditioner for regularized least squares linear systems involving a feature or data matrix. Variants of this linear system may appear in machine learning applications, such as ridge regression, logistic regression, support vector machines and Bayesian regression. We use clustering algorithms to create a coarser level that preserves the principal components of the covariance or Gram matrix. This coarser level approximates the dominant eigenvectors and is used to build a subspace preconditioner accelerating the Conjugate Gradient method. We observed speed-ups for artificial and real-life data.

==> Tikz/DrivFace973_beta_tol.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	height=6cm,
width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-2, 1e-4, 1e-6, 1e-8},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	yticklabel shift= 1pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	colorbar,
	tick style={draw=none},
	colorbar style={
		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
		ylabel=Speed-up,
		align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/DrivFace973_beta_tol.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\end{tikzpicture}

==> Tikz/E2006_betatol.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=$\epsilon$,ylabel=Speed-up,
legend columns=1,
legend pos=north west,
legend style={font=\small}
]
\addplot+ table[x=tol, y=b1] {Tikz/E2006_beta_tol.dat};
\addplot+ table[x=tol, y=b2] {Tikz/E2006_beta_tol.dat};
\addplot+ table[x=tol, y=b3] {Tikz/E2006_beta_tol.dat};
\addplot+ table[x=tol, y=b4] {Tikz/E2006_beta_tol.dat};
\addplot+ table[x=tol, y=b5] {Tikz/E2006_beta_tol.dat};
\legend{$\beta=1e-6$,$\beta=1e-5$,$\beta=1e-4$,$\beta=1e-3$,$\beta=1e-2$}
\end{axis}
\end{tikzpicture}   

==> Tikz/E2006_clustering.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=500,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||\textbf{b}-A\textbf{x}||}{||\textbf{b}||}$,
legend columns=2,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_lf_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_lf_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_lf_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_graph_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_graph_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_graph_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_km_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_km_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_km_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_re_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_re_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/E2006_clusteringa.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=350,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||}{||X^T\textbf{b}||}$,
legend columns=2,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_lf_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_lf_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_lf_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_graph_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_graph_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_graph_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_km_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_km_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_km_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_re_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_re_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,GA-SA,KM-SA,RE-SA}
%\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/E2006_clusteringb.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=350,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||}{||X^T\textbf{b}||}$,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_lf_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_lf_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_lf_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_graph_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_graph_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_graph_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_km_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_km_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_km_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_re_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_re_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/E2006_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,LF-LS,LF-A}
%\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/E2006_smoothing.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=smoothers,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=25,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=$||\textbf{b}-A\textbf{x}||$,
legend columns=3,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=tacg, y=racg] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=tagm, y=ragm] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=tars, y=rars] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=tppcg, y=rppcg] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=tppgm, y=rppgm] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=tpprs, y=rpprs] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=tpcg, y=rpcg] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=tpgm, y=rpgm] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=tprs, y=rprs] {Tikz/E2006_smoothing2.dat};
\legend{Pre-CG,Pre-GMRES, Pre-RS,PrePost-CG,PrePost-GMRES,PrePost-RS,Post-CG,Post-GMRES,Post-RS}
\end{axis}
\end{tikzpicture}   

==> Tikz/E2006_smoothing2.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=smoothers,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=100,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||$,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iacg, y=racg] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tagm, y=ragm] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tars, y=rars] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=ippcg, y=rppcg] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tppgm, y=rppgm] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tpprs, y=rpprs] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=ipcg, y=rpcg] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=ipgm, y=rpgm] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tprs, y=rprs] {Tikz/E2006_smoothing2.dat};
\legend{Pre-CG,PrePost-CG,Post-CG,Post-GMRES}
\end{axis}
\end{tikzpicture}   

==> Tikz/E2006_smoothingb.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=smoothers,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=100,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||$,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iacg, y=racg] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=iagm, y=ragm] {Tikz/E2006_smoothing2.dat};
\addplot+[mark=none] table[x=iars, y=rars] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tppcg, y=rppcg] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tppgm, y=rppgm] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tpprs, y=rpprs] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tpcg, y=rpcg] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tpgm, y=rpgm] {Tikz/E2006_smoothing2.dat};
%\addplot+[mark=none] table[x=tprs, y=rprs] {Tikz/E2006_smoothing2.dat};
\legend{Pre-CG,Pre-GMRES, Pre-RS}
%\legend{Pre-CG,PrePost-CG,Post-CG}
\end{axis}
\end{tikzpicture}   

==> Tikz/SNP2_betatol.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=$\epsilon$,ylabel=Speed-up,
legend columns=1,
legend pos=north west,
legend style={font=\small}
]
\addplot+ table[x=tol, y=b1] {Tikz/SNP2_beta_tol.dat};
\addplot+ table[x=tol, y=b2] {Tikz/SNP2_beta_tol.dat};
\addplot+ table[x=tol, y=b3] {Tikz/SNP2_beta_tol.dat};
\addplot+ table[x=tol, y=b4] {Tikz/SNP2_beta_tol.dat};
\legend{$\beta=1e-2$,$\beta=1e-1$,$\beta=1$,$\beta=10$}
\end{axis}
\end{tikzpicture}   

==> Tikz/SNP2_clustering.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=100,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||\textbf{b}-A\textbf{x}||}{||\textbf{b}||}$,
legend columns=2,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/SNP2_clusteringA.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=100,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||\textbf{b}-A\textbf{x}||}{||\textbf{b}||}$,
legend columns=2,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,GA-SA,KM-SA,RE-SA}
%\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/SNP2_clusteringa.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=75,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||}{||X^T\textbf{b}||}$,
legend columns=2,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,GA-SA,KM-SA,RE-SA}
%\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/SNP2_clusteringb.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=100,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||}{||X^T\textbf{b}||}$,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_lf_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_graph_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_km_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/SNP2_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,LF-LS,LF-A}
%\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/SNP2_smoothing.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=smoothers,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0.0,xmax=25,
%ymin=22,ymax=50000,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=$||\textbf{b}-A\textbf{x}||$,
legend columns=3,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=tacg, y=racg] {Tikz/SNP2_smoothing2.dat};
\addplot+[mark=none] table[x=tagm, y=ragm] {Tikz/SNP2_smoothing2.dat};
\addplot+[mark=none] table[x=tars, y=rars] {Tikz/SNP2_smoothing2.dat};
\addplot+[mark=none] table[x=tppcg, y=rppcg] {Tikz/SNP2_smoothing2.dat};
\addplot+[mark=none] table[x=tppgm, y=rppgm] {Tikz/SNP2_smoothing2.dat};
\addplot+[mark=none] table[x=tpprs, y=rpprs] {Tikz/SNP2_smoothing2.dat};
\addplot+[mark=none] table[x=tpcg, y=rpcg] {Tikz/SNP2_smoothing2.dat};
\addplot+[mark=none] table[x=tpgm, y=rpgm] {Tikz/SNP2_smoothing2.dat};
\addplot+[mark=none] table[x=tprs, y=rprs] {Tikz/SNP2_smoothing2.dat};
\legend{Pre-CG,Pre-GMRES, Pre-RS,PrePost-CG,PrePost-GMRES,PrePost-RS,Post-CG,Post-GMRES,Post-RS}
\end{axis}
\end{tikzpicture}   

==> Tikz/Smoothing.tikz <==
\begin{tikzpicture}
\centering
\begin{axis}[
ybar, axis on top,
height=12cm, width=13.5cm,
bar width=0.3cm,
cycle list name=colors,
%ymajorgrids, tick align=inside,
%major grid style={draw=white},
%enlarge y limits={value=.1,upper},
%ymin=8780, ymax=250654,
axis x line*=bottom,
x=2.5cm,
ymode = log,
%axis y line*=right,
%y axis line style={opacity=0},
%tickwidth=2pt,
enlarge x limits={abs=1cm},
legend style={
	at={(0.5,-0.2)},
	anchor=north,
	legend columns=-1,
	/tikz/every even column/.append style={column sep=0.5cm}
},
ylabel={Iterations}, 
symbolic x coords={
	1-fcg,10-fcg,100-fcg,1-fgmres,10-fgmres,100-fgmres  },
xtick=data,
]
\addplot+[draw=none,fill] coordinates {
		(1-fcg,370 )
		(10-fcg,206)
		(100-fcg,415 )
		(1-fgmres,50 )
		(10-fgmres, 47)
		(100-fgmres, 43)  };
\addplot+[draw=none,fill] coordinates {
(1-fcg,145 )
(10-fcg,336)
(100-fcg,97 )
(1-fgmres,50 )
(10-fgmres,44 )
(100-fgmres,35 )  };
\addplot+[draw=none,fill] coordinates {
		(1-fcg,670 )
(10-fcg,938)
(100-fcg,15 )
(1-fgmres,309 )
(10-fgmres,138 )
(100-fgmres,25 )  };
\addplot+[draw=none,fill] coordinates {
		(1-fcg,104 )
(10-fcg,130)
(100-fcg,60 )
(1-fgmres,49 )
(10-fgmres,45 )
(100-fgmres,42 )  };
\addplot+[draw=none,fill] coordinates {
	(1-fcg,82 )
	(10-fcg,68)
	(100-fcg,22 )
	(1-fgmres,49 )
	(10-fgmres,43 )
	(100-fgmres,22 )  };
\addplot+[draw=none,fill] coordinates {
	(1-fcg,1431 )
	(10-fcg,501)
	(100-fcg,5 )
	(1-fgmres,298 )
	(10-fgmres,118 )
	(100-fgmres, 5)  };
\legend{\small Richard-Post, \small Chebyshev-Post,\small Minres-Post,\small Richard-Pre-Post, \small Chebyshev-Pre-Post,\small Minres-Pre-Post}
\end{axis}
\end{tikzpicture}

==> Tikz/beta_tol_diag.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=1.00E-08,xmax=1.00E-06 ,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Tolerance,ylabel=Iterations,
legend pos=south west,
legend style={font=\small}
]
\addplot+[mark=square,very thick,solid] table[x=Tol, y=iter] {Tikz/beta_tol_diag_cg.data};

\legend{LF-SA}
\end{axis}
\end{tikzpicture}   

==> Tikz/grid_levels.tikz <==
\begin{tikzpicture}
\node at (0,-2.5) {Level 0};
\node at (5,-2.5) {Level 1};
\node at (10,-2.5) {Level 2};
\draw[step=0.5,lightgray] (-2,-2) grid (2,2);
 \foreach \x in {0,...,8}
\foreach \y in {0,...,8}
{
	\fill (\x/2-2,\y/2-2) circle (2.5pt);
}

\draw[step=1,lightgray] (3,-2) grid (7,2);
\foreach \x in {0,...,4}
\foreach \y in {0,...,4}
{
	\fill (\x+3,\y-2) circle (2.5pt);
}

\draw[step=2,lightgray] (8,-2) grid (12,2);
\foreach \x in {0,...,2}
\foreach \y in {0,...,2}
{
	\fill (2*\x+8,2*\y-2) circle (2.5pt);
}
\end{tikzpicture}

==> Tikz/matrix_levels.tikz <==
\begin{tikzpicture}
\node at (-1,-2.3) {$X^T_0$};
\node at (2.2,-0.3) {$X_0$};
\node at (5.5,-0.3) {$X^T_1$};
\node at (7.5,0.7) {$X_1$};
\node at (9.3,0.7) {$X^T_2$};
\node at (10.5,1.2) {$X_2$};
\node at (0.5,2.3) {Level 0};
\node at (6.5,2.3) {Level 1};
\node at (10,2.3) {Level 2};
\draw[step=0.5] (-2,-2) grid (0,2);
\draw[step=0.5] (0.499,0) grid (4.5,2);
\draw[step=0.5] (4.99,0) grid (6,2);
\draw[step=0.5] (6.499,0.99) grid (8.5,2);
\draw[step=0.5] (8.99,0.99) grid (9.5,2);
\draw[step=0.5] (9.99,1.499) grid (11,2);
\end{tikzpicture}

==> Tikz/mouse_msi_threelevel.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	height=8cm,
	width=12cm,
	xmode=log,
	%ymode=log,
	cycle list name=colors,
	mark list fill={.!75!white},
	% create new `cycle list` from existing `cycle list's and an
	cycle multiindex* list={
		colors
		\nextlist
		my marks
		\nextlist
		[3 of]linestyles
		\nextlist
		very thick
		\nextlist
	},
	grid=both,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
    minor tick num=5,
	x dir=reverse,
	xtick={1e0,1e-1,1e-2, 1e-3},
	xlabel=$\beta$,ylabel=Speed-up,
	tick style={draw=none},
	%legend pos=south east,
	legend columns=1,
	legend style={at={(0.17,0.95)},anchor=north,font=\small},
	]
	\addplot+[draw,thick] table[x=beta,  y =cg] {Tikz/msi_mouse.txt};
    \addplot+[thick] table[x=beta,  y = dpcg] {Tikz/msi_mouse.txt};
	\addplot+[thick] table[x=beta,  y = mpcg] {Tikz/msi_mouse.txt};
	\legend{CG,DPCG,MPCG}
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\end{tikzpicture}

==> Tikz/news20_betatol.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=$\epsilon$,ylabel=Speed-up,
legend columns=1,
legend pos=north west,
legend style={font=\small}
]
\addplot+ table[x=tol, y=b1] {Tikz/news20_beta_tol.dat};
\addplot+ table[x=tol, y=b2] {Tikz/news20_beta_tol.dat};
\addplot+ table[x=tol, y=b3] {Tikz/news20_beta_tol.dat};
\addplot+ table[x=tol, y=b4] {Tikz/news20_beta_tol.dat};
\addplot+ table[x=tol, y=b5] {Tikz/news20_beta_tol.dat};
\legend{$\beta=1e-6$,$\beta=1e-5$,$\beta=1e-4$,$\beta=1e-3$,$\beta=1e-2$}
\end{axis}
\end{tikzpicture}   

==> Tikz/news20_clustering.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=1500,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||\textbf{b}-A\textbf{x}||}{||\textbf{b}||}$,
legend columns=2,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_lf_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_lf_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_lf_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_graph_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_graph_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_graph_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_km_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_km_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_km_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_re_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_re_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/news20_clusteringa.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=1500,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||}{||X^T\textbf{b}||}$,
legend columns=2, 
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_lf_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_lf_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_lf_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_graph_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_graph_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_graph_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_km_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_km_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_km_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_re_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_re_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,GA-SA,KM-SA,RE-SA}
%\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/news20_clusteringb.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=750,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||}{||X^T\textbf{b}||}$,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_lf_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_lf_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_lf_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_graph_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_graph_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_graph_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_km_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_km_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_km_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_re_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_re_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/news20_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,LF-LS,LF-A}
%\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/news20_smoothing.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=smoothers,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=$||\textbf{b}-A\textbf{x}||$,
legend columns=3,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=tacg, y=racg] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tagm, y=ragm] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tars, y=rars] {Tikz/news20_smoothing2.dat};
\addplot+[mark=none] table[x=tppcg, y=rppcg] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tppgm, y=rppgm] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tpprs, y=rpprs] {Tikz/news20_smoothing2.dat};
\addplot+[mark=none] table[x=tpcg, y=rpcg] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tpgm, y=rpgm] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tprs, y=rprs] {Tikz/news20_smoothing2.dat};
\legend{Pre-CG,PrePost-CG,Post-CG}
\end{axis}
\end{tikzpicture}   

==> Tikz/news20_smoothinga.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=smoothers,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=200,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||$,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iacg, y=racg] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tagm, y=ragm] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tars, y=rars] {Tikz/news20_smoothing2.dat};
\addplot+[mark=none] table[x=ippcg, y=rppcg] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tppgm, y=rppgm] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tpprs, y=rpprs] {Tikz/news20_smoothing2.dat};
\addplot+[mark=none] table[x=ipcg, y=rpcg] {Tikz/news20_smoothing2.dat};
\addplot+[mark=none] table[x=ipgm, y=rpgm] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tprs, y=rprs] {Tikz/news20_smoothing2.dat};
\legend{Pre-CG,PrePost-CG,Post-CG,Post-GMRES}
\end{axis}
\end{tikzpicture}   

==> Tikz/news20_smoothingb.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=smoothers,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=200,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||$,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iacg, y=racg] {Tikz/news20_smoothing2.dat};
\addplot+[mark=none] table[x=iagm, y=ragm] {Tikz/news20_smoothing2.dat};
\addplot+[mark=none] table[x=iars, y=rars] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tppcg, y=rppcg] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tppgm, y=rppgm] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tpprs, y=rpprs] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tpcg, y=rpcg] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tpgm, y=rpgm] {Tikz/news20_smoothing2.dat};
%\addplot+[mark=none] table[x=tprs, y=rprs] {Tikz/news20_smoothing2.dat};
\legend{Pre-CG,Pre-GMRES, Pre-RS}
\end{axis}
\end{tikzpicture}   

==> Tikz/nlpdata_betatol.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=$\epsilon$,ylabel=Speed-up,
legend columns=1,
legend pos=north west,
legend style={font=\small}
]
\addplot+ table[x=tol, y=b1] {Tikz/nlpdata_beta_tol.dat};
\addplot+ table[x=tol, y=b2] {Tikz/nlpdata_beta_tol.dat};
\addplot+ table[x=tol, y=b3] {Tikz/nlpdata_beta_tol.dat};
\addplot+ table[x=tol, y=b4] {Tikz/nlpdata_beta_tol.dat};
\legend{$\beta=1e-4$,$\beta=1e-3$,$\beta=1e-2$,$\beta=1e-1$}
\end{axis}
\end{tikzpicture}   

==> Tikz/nlpdata_clustering.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=300,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||\textbf{b}-A\textbf{x}||}{||\textbf{b}||}$,
legend columns=2,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_lf_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_lf_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_lf_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_graph_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_graph_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_graph_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_km_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_km_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_km_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_re_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_re_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/nlpdata_clusteringa.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=300,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||}{||X^T\textbf{b}||}$,
legend columns=2,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_lf_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_lf_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_lf_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_graph_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_graph_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_graph_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_km_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_km_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_km_pfftt_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_re_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_re_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,GA-SA,KM-SA,RE-SA}
%\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/nlpdata_clusteringb.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=260,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Iteration,ylabel=$\frac{||X^T\textbf{b}-(X^TX+\beta I)\textbf{x}||}{||X^T\textbf{b}||}$,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_lf_pffff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_lf_pttff_1e-61e-6.dat};
\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_lf_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_graph_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_graph_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_graph_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_km_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_km_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_km_pfftt_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_re_pffff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_re_pttff_1e-61e-6.dat};
%\addplot+[mark=none] table[x=iter, y=res] {Tikz/nlpdata_re_pfftt_1e-61e-6.dat};
\legend{LF-SA,LF-LS,LF-A}
%\legend{LF-SA,LF-LS,LF-A,GA-SA,GA-LS,GA-A,KM-SA,KM-LS,KM-A,RE-SA,RE-LS,RE-A}
\end{axis}
\end{tikzpicture}   

==> Tikz/nlpdata_smoothing.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=smoothers,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=$||\textbf{b}-A\textbf{x}||$,
legend columns=3,
legend pos=north east,
legend style={font=\small}
]
\addplot+[mark=none] table[x=tacg, y=racg] {Tikz/nlpdata_smoothing2.dat};
\addplot+[mark=none] table[x=tagm, y=ragm] {Tikz/nlpdata_smoothing2.dat};
\addplot+[mark=none] table[x=tars, y=rars] {Tikz/nlpdata_smoothing2.dat};
\addplot+[mark=none] table[x=tppcg, y=rppcg] {Tikz/nlpdata_smoothing2.dat};
\addplot+[mark=none] table[x=tppgm, y=rppgm] {Tikz/nlpdata_smoothing2.dat};
\addplot+[mark=none] table[x=tpprs, y=rpprs] {Tikz/nlpdata_smoothing2.dat};
\addplot+[mark=none] table[x=tpcg, y=rpcg] {Tikz/nlpdata_smoothing2.dat};
\addplot+[mark=none] table[x=tpgm, y=rpgm] {Tikz/nlpdata_smoothing2.dat};
\addplot+[mark=none] table[x=tprs, y=rprs] {Tikz/nlpdata_smoothing2.dat};
\legend{Pre-CG,Pre-GMRES, Pre-RS,PrePost-CG,PrePost-GMRES,PrePost-RS,Post-CG,Post-GMRES,Post-RS}
\end{axis}
\end{tikzpicture}   

==> Tikz/plots_tol_beta.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	name=trek10,
	height=6cm,
    width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-3, 1e-4, 1e-5, 1e-6},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e-3,1e-4,1e-5, 1e-6},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	%colorbar,
	point meta min=-2.5,
	point meta max=5.0,
	tick style={draw=none},
%	colorbar style={
%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
%		ylabel=Speed-up,
%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/rcv_binary_cg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
			\node[below = of trek10, text width=5.8cm]{a) Speed-up rcv1 binary w.r.t CG};
	\begin{axis}
	[
    at={($(trek10.south east)+(2cm,0)$)},
	name=rcv_binary_dcg,
	height=6cm,
	width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-3, 1e-4, 1e-5, 1e-6},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e-3,1e-4,1e-5, 1e-6},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	point meta min=-2.5,
	point meta max=5.0,
	%colorbar,
	tick style={draw=none},
	%	colorbar style={
	%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
	%		ylabel=Speed-up,
	%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/rcv_binary_dcg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\node[below = of rcv_binary_dcg, text width=5.8cm]{b) Speed-up rcv1 binary w.r.t DPCG};
	\begin{axis}
	[
	 at={($(trek10.south west)-(0,6cm)$)},
	name=rcvmulticg,
	height=6cm,
	width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-3, 1e-4, 1e-5, 1e-6},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e-3,1e-4,1e-5, 1e-6},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	%colorbar,
	point meta min=-2.5,
	point meta max=5.0,
	tick style={draw=none},
	%	colorbar style={
	%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
	%		ylabel=Speed-up,
	%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/rcv_multi_cg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\node[below = of rcvmulticg, text width=5.8cm]{c) Speed-up rcv1 multi w.r.t CG};	
	\begin{axis}
	[
	at={($(rcvmulticg.south east)+(2cm,0)$)},
	name=rcvmultidcg,
	height=6cm,
	width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-3, 1e-4, 1e-5, 1e-6},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e-3,1e-4,1e-5, 1e-6},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	point meta min=-2.5,
	point meta max=5.0,
	%colorbar,
	tick style={draw=none},
	%	colorbar style={
	%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
	%		ylabel=Speed-up,
	%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/rcv_multi_dcg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}	
	\node[below = of rcvmultidcg, text width=5.8cm]{d) Speed-up rcv1 multi w.r.t DPCG};		
	\begin{axis}
	[
	at={($(rcvmulticg.south west)-(0,6cm)$)},
	name=tmccg,
	height=6cm,
	width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-3, 1e-4, 1e-5, 1e-6},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e-3,1e-4,1e-5, 1e-6},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	%colorbar,
	point meta min=-2.5,
	point meta max=5.0,
	tick style={draw=none},
	%	colorbar style={
	%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
	%		ylabel=Speed-up,
	%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/rcv_tmc_cg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\node[below = of tmccg, text width=5.8cm]{e) Speed-up tmc2007 w.r.t CG};		
	\begin{axis}
	[
	at={($(tmccg.south east)+(2cm,0)$)},
	name=tmcdcg,
	height=6cm,
	width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-3, 1e-4, 1e-5, 1e-6},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e-3,1e-4,1e-5, 1e-6},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	point meta min=-2.5,
	point meta max=5.0,
	%colorbar,
	tick style={draw=none},
	%	colorbar style={
	%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
	%		ylabel=Speed-up,
	%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/rcv_tmc_dcg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}		
	\node[below = of tmcdcg, text width=5.8cm]{f) Speed-up tmc2007 w.r.t DPCG};		
	\begin{axis}    [hide axis,
	scale only axis,
	height=0.5cm, width=13cm,
	at={($(trek10.north west)+(14cm,0cm)$)}, anchor=south east,
	colormap/jet,
	colorbar horizontal,
	colorbar style={height=.03\linewidth, at={(0,1.05)},anchor=south west},
	colorbar style={
		xticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
		xlabel=Speed-up,
		axis x line=top},
	point meta min=-2.5,
	point meta max=5.0
	]
	\addplot [draw=none] coordinates {(0,0)};
	\end{axis}

	\begin{axis}
	[
	at={($(tmccg.south west)-(0,6cm)$)},
	name=snpcg,
	height=6cm,
	width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-2, 1e-3, 1e-4, 1e-5},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={10,1,1e-1, 1e-2},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	%colorbar,
	point meta min=-2.5,
	point meta max=5.0,
	tick style={draw=none},
	%	colorbar style={
	%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
	%		ylabel=Speed-up,
	%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/snp_cg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\node[below = of snpcg, text width=5.8cm]{g) Speed-up SNP1 w.r.t CG};		
	\begin{axis}
	[
	at={($(snpcg.south east)+(2cm,0)$)},
	name=snpdcg,
	height=6cm,
	width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-2, 1e-3, 1e-4, 1e-5},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={10,1,1e-1, 1e-2},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	point meta min=-2.5,
	point meta max=5.0,
	%colorbar,
	tick style={draw=none},
	%	colorbar style={
	%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
	%		ylabel=Speed-up,
	%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/snp_dcg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}		
	\node[below = of snpdcg, text width=5.8cm]{h) Speed-up SNP1 w.r.t DPCG};			
	\begin{axis}    [hide axis,
	scale only axis,
	height=0.5cm, width=13cm,
	at={($(trek10.north west)+(14cm,0cm)$)}, anchor=south east,
	colormap/jet,
	colorbar horizontal,
	colorbar style={height=.03\linewidth, at={(0,1.05)},anchor=south west},
	colorbar style={
		xticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
		xlabel=Speed-up,
		axis x line=top},
	point meta min=-2.5,
	point meta max=5.0
	]
	\addplot [draw=none] coordinates {(0,0)};
	\end{axis}
		
	\end{tikzpicture}

==> Tikz/smoothing_hist.tikz <==
\begin{tikzpicture}
        \begin{axis}[
            name=rcvmulti,      
            height=8cm,
		    width  = 0.95*\textwidth,
            symbolic x coords={2,5,10},
            major x tick style = transparent,
            xtick=data,
            %ymode=log,
			ybar=2*\pgflinewidth,
			bar width=9pt,
			ymajorgrids = true,
            ylabel=Execution time (s),
            xlabel=Smoother iterations,
            enlarge x limits=0.22,
            ymin=0,
            scaled y ticks = false,
           		legend pos=north west,
            %x tick label style={rotate=45,anchor=east},
            legend cell align=left,
            legend columns=3,
            legend style={
            	at={(0.85,1.05)},
            	anchor=south east,
            	column sep=1ex
            }  
          ]
	

            \addplot[draw=blue,pattern=horizontal lines,pattern color=blue,preaction={fill=blue,fill opacity=0.3}] coordinates {
                (2,   61.9)(5,  64.2)(10,  55.6)                            
            };
	         \addplot[draw=red!80!black,pattern=horizontal lines,pattern color=red!80!black,preaction={fill=red!80!black,fill opacity=0.3}] coordinates {
	        	(2,   57.9)(5,  54.7)(10,  48.6)                            
	        };
		     \addplot[draw=green!60!black,pattern=horizontal lines,pattern color=green!60!black,preaction={fill=green!60!black,fill opacity=0.3}] coordinates {
		    	(2,   19.7)(5,  17.8)(10,  16.4)                            
		    };
             \addplot[draw=blue,pattern=crosshatch,pattern color=blue,preaction={fill=blue,fill opacity=0.3}] coordinates {
				(2,   41.3)(5,  36.2)(10,  35.0)                            
        	};
             \addplot[draw=red!80!black,pattern=crosshatch,pattern color=red!80!black,preaction={fill=red!80!black,fill opacity=0.3}] coordinates {
        		(2,   41.3)(5,  33.7)(10,  29.5)                            
        	};       
            \addplot[draw=green!60!black,pattern=crosshatch,pattern color=green!60!black,preaction={fill=green!60!black,fill opacity=0.3}] coordinates {
    			(2,   21.0)(5,  19.9)(10,  18.3)                            
   		 };
             \addplot[draw=blue,pattern=vertical lines,pattern color=blue,preaction={fill=blue,fill opacity=0.3}] coordinates {
				(2,   66.6)(5, 46.3 )(10,  46.3)                            
}; 
             \addplot[draw=red!80!black,pattern=vertical lines,pattern color=red!80!black,preaction={fill=red!80!black,fill opacity=0.3}] coordinates {
				(2,  43.9)(5,  47.0)(10,  49.8)                            
};   
             \addplot[draw=green!60!black,pattern=vertical lines,pattern color=green!60!black,preaction={fill=green!60!black,fill opacity=0.3}] coordinates {
				(2,   56.6)(5,  53.2)(10,  47.4)                            
};     	 
            \legend{CGOnlypost,CGBoth,CGOnlypre,GMRESOnlypost,GMRESBoth,GMRESOnlypre,RichardsonOnlypost,RichardsonBoth,RichardsonOnlypre}
        \end{axis}
		\node[below = of rcvmulti, text width=4cm]{a) rcv1 multi, $\beta=1e-5$ };
        \begin{axis}
        [
        at={($(rcvmulti.south west)-(0,8cm)$)},
        name=SNP1,
        height=8cm,
        width  = 0.95*\textwidth,
        symbolic x coords={2,5,10},
        major x tick style = transparent,
        xtick=data,
        %ymode=log,
        ybar=2*\pgflinewidth,
        bar width=9pt,
        ymajorgrids = true,
        ylabel=Execution time (s),
        xlabel=Smoother iterations,
        enlarge x limits=0.22,
        ymin=0,
        scaled y ticks = false,
        %x tick label style={rotate=45,anchor=east},
        ]
        \addplot[draw=blue,pattern=horizontal lines,pattern color=blue,preaction={fill=blue,fill opacity=0.3}] coordinates {
        	(2,   87.1)(5,  126.9)(10,  208.6)                            
        };
        \addplot[draw=red!80!black,pattern=horizontal lines,pattern color=red!80!black,preaction={fill=red!80!black,fill opacity=0.3}] coordinates {
        	(2,   149.6)(5,  230.3)(10,  388.9)                            
        };
        \addplot[draw=green!60!black,pattern=horizontal lines,pattern color=green!60!black,preaction={fill=green!60!black,fill opacity=0.3}] coordinates {
        	(2,   39.2)(5,  58.2)(10,  90.2)                            
        };
        \addplot[draw=blue,pattern=crosshatch,pattern color=blue,preaction={fill=blue,fill opacity=0.3}] coordinates {
        	(2,   103.3)(5,  170.3)(10,  291.3)                            
        };
        \addplot[draw=red!80!black,pattern=crosshatch,pattern color=red!80!black,preaction={fill=red!80!black,fill opacity=0.3}] coordinates {
        	(2,   182.6)(5,  310.6)(10,  499.2)                            
        };         
        \addplot[draw=green!60!black,pattern=crosshatch,pattern color=green!60!black,preaction={fill=green!60!black,fill opacity=0.3}] coordinates {
        	(2,   75.5)(5,  116.2)(10,  200.8)                            
        };
        \addplot[draw=blue,pattern=vertical lines,pattern color=blue,preaction={fill=blue,fill opacity=0.3}] coordinates {
        	(2,   176.9)(5, 162.7 )(10,  265.8)                            
        }; 
        \addplot[draw=red!80!black,pattern=vertical lines,pattern color=red!80!black,preaction={fill=red!80!black,fill opacity=0.3}] coordinates {
        	(2,  165.4)(5,  235.1)(10,  260.8)                            
        };   
        \addplot[draw=green!60!black,pattern=vertical lines,pattern color=green!60!black,preaction={fill=green!60!black,fill opacity=0.3}] coordinates {
        	(2,   175.4)(5,  151.6)(10,  248.9)                            
        };     	 
        \end{axis}
        		\node[below = of SNP1, text width=4cm]{b) SNP1, $\beta=1e-1$ };
    \end{tikzpicture}

==> Tikz/tol_1e6_varbeta_alldata.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	height=8cm,
	width=12cm,
	xmode=log,
	ymode=log,
	cycle list name=colors,
	mark list fill={.!75!white},
	% create new `cycle list` from existing `cycle list's and an
	cycle multiindex* list={
		colors
		\nextlist
		my marks
		\nextlist
		[3 of]linestyles
		\nextlist
		very thick
		\nextlist
	},
	grid=both,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
    minor tick num=5,
	x dir=reverse,
	xtick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	xlabel=$\beta$,ylabel=Speed-up,
	tick style={draw=none},
	%legend pos=south east,
	legend columns=4,
	legend style={at={(0.5,1.25)},anchor=north,font=\small},
	]
	\addplot+[draw,thick] table[x=Beta,  y =CNAE(609)] {Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = Air04(1144)] {Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = Arcene(300)] {Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = DrivFace(1226)] {Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = lpsc105(134)] {Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y =Micromass(302)] {Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = Trek10(200)] {Tikz/tol_1e6_varbeta_alldata.dat};
	\legend{CNAE(609),air04(1144),arcene(300),DrivFace(1226), lpsc105(134), micromass(302), trek10(200)}
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\end{tikzpicture}

==> Tikz/tol_1e6_varbeta_alldata__conflicted_copy_2018-04-25_105026_.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	height=8cm,
	width=12cm,
	xmode=log,
	ymode=log,
	cycle list name=colors,
	mark list fill={.!75!white},
	% create new `cycle list` from existing `cycle list's and an
	cycle multiindex* list={
		colors
		\nextlist
		my marks
		\nextlist
		[3 of]linestyles
		\nextlist
		very thick
		\nextlist
	},
	grid=both,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
    minor tick num=5,
	x dir=reverse,
	xtick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	xlabel=$\beta$,ylabel=Speed-up,
	tick style={draw=none},
	%legend pos=south east,
	legend columns=4,
	legend style={at={(0.5,1.25)},anchor=north,font=\small},
	]
	\addplot+[draw,thick] table[x=Beta,  y =CNAE(609)] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = Air04(1144)] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = Arcene(300)] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = DrivFace(1226)] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = lpsc105(134)] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y =Micromass(302)] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_alldata.dat};
	\addplot+[thick] table[x=Beta,  y = Trek10(200)] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_alldata.dat};
	\legend{CNAE(609),air04(1144),arcene(300),DrivFace(1226), lpsc105(134), micromass(302), trek10(200)}
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\end{tikzpicture}

==> Tikz/tol_1e6_varbeta_size_dftr.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	height=8cm,
	width=12cm,
	xmode=log,
	ymode=log,
	cycle list name=colors,
	mark list fill={.!75!white},
	% create new `cycle list` from existing `cycle list's and an
	cycle multiindex* list={
		colors
		\nextlist
		my marks
		\nextlist
		[3 of]linestyles
		\nextlist
		very thick
		\nextlist
	},
	grid=both,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
    minor tick num=5,
	x dir=reverse,
	xtick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	xlabel=$\beta$,ylabel=Speed-up,
	tick style={draw=none},
	%legend pos=south east,
	legend columns=4,
	legend style={at={(0.5,1.25)},anchor=north,font=\small},
	]
	\addplot+[red,draw,thick] table[x=beta,  y = nc766] {Tikz/tol_1e6_varbeta_size_df.dat};
	\addplot+[red!80!black,draw,thick] table[x=beta,  y = nc973] {Tikz/tol_1e6_varbeta_size_df.dat};
	\addplot+[red!70!black,draw,thick] table[x=beta,  y = nc1226] {Tikz/tol_1e6_varbeta_size_df.dat};
	\addplot+[red!60!black,draw,thick] table[x=beta,  y = nc1576] {Tikz/tol_1e6_varbeta_size_df.dat};
	\addplot+[cyan,thick] table[x=beta,  y = nc120] {Tikz/tol_1e6_varbeta_size_tr.dat};
	\addplot+[cyan!80!black,thick] table[x=beta,  y = nc150] {Tikz/tol_1e6_varbeta_size_tr.dat};
	\addplot+[cyan!70!black,thick] table[x=beta,  y = nc200] {Tikz/tol_1e6_varbeta_size_tr.dat};
	\addplot+[cyan!60!black,thick] table[x=beta,  y = nc300] {Tikz/tol_1e6_varbeta_size_tr.dat};
	\legend{DrivFace(766),DrivFace(973),DrivFace(1226),DrivFace(1576), trek10(120), trek10(150), trek10(200), trek10(300)}
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\end{tikzpicture}

==> Tikz/tol_1e6_varbeta_size_dftr__conflicted_copy_2018-03-20_132642_.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	height=8cm,
	width=12cm,
	xmode=log,
	ymode=log,
	cycle list name=colors,
	mark list fill={.!75!white},
	% create new `cycle list` from existing `cycle list's and an
	cycle multiindex* list={
		colors
		\nextlist
		my marks
		\nextlist
		[3 of]linestyles
		\nextlist
		very thick
		\nextlist
	},
	grid=both,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
    minor tick num=5,
	x dir=reverse,
	xtick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	xlabel=$\beta$,ylabel=Speed-up,
	tick style={draw=none},
	%legend pos=south east,
	legend columns=4,
	legend style={at={(0.5,1.25)},anchor=north,font=\small},
	]
	\addplot+[draw,thick] table[x=beta,  y = nc766] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_size_df.dat};
	\addplot+[draw,thick] table[x=beta,  y = nc973] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_size_df.dat};
	\addplot+[draw,thick] table[x=beta,  y = nc1226] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_size_df.dat};
	\addplot+[draw,thick] table[x=beta,  y = nc1576] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_size_df.dat};
	\addplot+[thick] table[x=beta,  y = nc120] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_size_tr.dat};
	\addplot+[thick] table[x=beta,  y = nc150] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_size_tr.dat};
	\addplot+[thick] table[x=beta,  y = nc200] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_size_tr.dat};
	\addplot+[thick] table[x=beta,  y = nc300] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_size_tr.dat};
	\legend{DrivFace(766),DrivFace(973),DrivFace(1226),DrivFace(1576), trek10(120), trek10(150), trek10(200), trek10(300)}
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\end{tikzpicture}

==> Tikz/tol_1e6_varbeta_size_dftrair_pcg.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	height=8cm,
	width=12cm,
	xmode=log,
	ymode=log,
	cycle list name=colors,
	mark list fill={.!75!white},
	% create new `cycle list` from existing `cycle list's and an
	cycle multiindex* list={
		colors
		\nextlist
		my marks
		\nextlist
		[3 of]linestyles
		\nextlist
		very thick
		\nextlist
	},
	grid=both,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
    minor tick num=5,
	x dir=reverse,
	xtick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	xlabel=$\beta$,ylabel=Speed-up,
	tick style={draw=none},
	%legend pos=south east,
	legend columns=3,
	legend style={at={(0.5,1.25)},anchor=north,font=\small},
	]
	%\addplot+[draw,thick] table[x=beta,  y = cg] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[red,mark=*,draw,thick] table[x=beta,  y = dtrek] {Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[red!80!black,mark=square*,draw,thick] table[x=beta,  y = dair] {Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[red!70!black,mark=triangle*,thick] table[x=beta,  y = ddrivface] {Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[cyan,mark=*,draw,thick] table[x=beta,  y = lf150trek] {Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[cyan!80!black,mark=square*,thick] table[x=beta,  y = lf1144air] {Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[cyan!70!black,mark=triangle*,thick] table[x=beta,  y = lf1226drivface] {Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	%\legend{CG,trek10-Jacobi,trek10(150),air04-Jacobi, air04(1144), DrivFace-Jacobi, DrivFace(1226)}
	\legend{trek10-Jacobi,air04-Jacobi,DrivFace-Jacobi,trek10(150), air04(1144),  DrivFace(1226)}
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	%\node at (10.3,5.2) {(Ours)};
	%\node at (10.4,2.5) {(Jacobi)};
	\end{tikzpicture}

==> Tikz/tol_1e6_varbeta_size_dftrair_pcg__conflicted_copy_2018-03-22_154330_.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	height=8cm,
	width=12cm,
	xmode=log,
	ymode=log,
	cycle list name=colors,
	mark list fill={.!75!white},
	% create new `cycle list` from existing `cycle list's and an
	cycle multiindex* list={
		colors
		\nextlist
		my marks
		\nextlist
		[3 of]linestyles
		\nextlist
		very thick
		\nextlist
	},
	grid=both,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
    minor tick num=5,
	x dir=reverse,
	xtick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	xlabel=$\beta$,ylabel=Speed-up,
	tick style={draw=none},
	%legend pos=south east,
	legend columns=3,
	legend style={at={(0.5,1.25)},anchor=north,font=\small},
	]
	%\addplot+[draw,thick] table[x=beta,  y = cg] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[draw,thick] table[x=beta,  y = dtrek] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[draw,thick] table[x=beta,  y = lf150trek] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[draw,thick] table[x=beta,  y = dair] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[thick] table[x=beta,  y = lf1144air] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[thick] table[x=beta,  y = ddrivface] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	\addplot+[thick] table[x=beta,  y = lf1226drivface] {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/tol_1e6_varbeta_diag_trdfair.dat};
	%\legend{CG,trek10-Jacobi,trek10(150),air04-Jacobi, air04(1144), DrivFace-Jacobi, DrivFace(1226)}
	\legend{trek10-Jacobi,trek10(150),air04-Jacobi, air04(1144), DrivFace-Jacobi, DrivFace(1226)}
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\node at (10.3,5.2) {(Ours)};
	\node at (10.4,2.5) {(Jacobi)};
	\end{tikzpicture}

==> Tikz/trek10_beta_tol <==
	\begin{tikzpicture}
	\begin{axis}
	[
	height=0.7\textheight,
	width=0.7\textwidth,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-2, 1e-4, 1e-6, 1e-8},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	yticklabel shift= 1pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	colorbar,
	tick style={draw=none},
	colorbar style={
		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
		ylabel=Speed-up,
		align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {/home/jorist/Codes/ml_macau/results/figs/tolreg3d.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\end{tikzpicture}

==> Tikz/trek10_beta_tol.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	name=trek10,
	height=6cm,
    width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-3, 1e-4, 1e-5, 1e-6},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e-3,1e-4,1e-5, 1e-6},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	%colorbar,
	point meta min=-0.65,
	point meta max=4.8,
	tick style={draw=none},
%	colorbar style={
%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
%		ylabel=Speed-up,
%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/rcv_binary_cg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\begin{axis}
	[
    at={($(trek10.south east)+(2cm,0)$)},
	name=trek10,
	height=6cm,
	width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-3, 1e-4, 1e-5, 1e-6},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e-3,1e-4,1e-5, 1e-6},
	yticklabel shift= 2pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	point meta min=0.02,
	point meta max=4.8,
	%colorbar,
	tick style={draw=none},
	%	colorbar style={
	%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
	%		ylabel=Speed-up,
	%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {Tikz/rcv_binary_dcg.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\begin{axis}    [hide axis,
	scale only axis,
	height=0.5cm, width=13cm,
	at={($(trek10.north west)+(6cm,0)$)}, anchor=south east,
	colormap/jet,
	colorbar horizontal,
	colorbar style={height=.03\linewidth, at={(0,1.05)},anchor=south west},
	colorbar style={
		xticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
		xlabel=Speed-up,
		axis x line=top},
	point meta min=-0.65,
	point meta max=4.8]
	\addplot [draw=none] coordinates {(0,0)};
	\end{axis}
	
	\end{tikzpicture}

==> Tikz/trek10_beta_tol__conflicted_copy_2018-03-20_131921_.tikz <==
	\begin{tikzpicture}
	\begin{axis}
	[
	name=trek10,
	height=6cm,
    width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-2, 1e-4, 1e-6, 1e-8},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	yticklabel shift= 1pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	%colorbar,
	point meta min=-0.65,
	point meta max=4.8,
	tick style={draw=none},
%	colorbar style={
%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
%		ylabel=Speed-up,
%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/trek10_beta_tol.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\begin{axis}
	[
    at={($(trek10.south east)+(2cm,0)$)},
	name=trek10,
	height=6cm,
	width=8cm,
	xmode=log,
	ymode=log,
	zmode =log,
	grid=major,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.3pt,draw=gray!80},
	view={0}{90},
	%view={50}{40},
	x dir=reverse,
	y dir=reverse,
	xtick={1e-2, 1e-4, 1e-6, 1e-8},
	%ytick={1e-1, 1e-3,1e-5, 1e-7},
	ytick={1e0,1e-1,1e-2, 1e-3,1e-4,1e-5,1e-6, 1e-7,1e-8},
	yticklabel shift= 1pt,
	xticklabel shift= 2pt,
	xlabel=Required tolerance,ylabel=$\beta$,
	zlabel=Speed-up,
	point meta min=0.02,
	point meta max=4.8,
	%colorbar,
	tick style={draw=none},
	%	colorbar style={
	%		yticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
	%		ylabel=Speed-up,
	%	align=right},
	colormap/jet
	]
	\addplot3+[surf,shader=interp,mesh/rows=4,mesh/ordering=colwise,no marks,opacity=0.8] file {/home/jorist/Nextcloud/Doctoraat/Papers/Multilevel_XtX/Tikz/DrivFace973_beta_tol.txt};
	%\addplot3+[surf,shader=flat] file {tolreg3d.txt};
	\end{axis}
	\begin{axis}    [hide axis,
	scale only axis,
	height=0.5cm, width=13cm,
	at={($(trek10.north west)+(6cm,0)$)}, anchor=south east,
	colormap/jet,
	colorbar horizontal,
	colorbar style={height=.03\linewidth, at={(0,1.05)},anchor=south west},
	colorbar style={
		xticklabel=\pgfmathparse{e^\tick}\pgfmathprintnumber\pgfmathresult,
		xlabel=Speed-up,
		axis x line=top},
	point meta min=-0.65,
	point meta max=4.8]
	\addplot [draw=none] coordinates {(0,0)};
	\end{axis}
	
	\end{tikzpicture}
